On the Optimal Placement of Electric Vehicle Charging Stations

Increasing the adoption of Electric Vehicles (EV) is an integral part of many strategies to address climate change and air pollution. However, Electric Vehicle adoption rates are inhibited by several factors which reduce the confidence of potential buyers of electric vehicles, namely range anxiety and limited charging infrastructure. The latter concern can be addressed by carefully planning the placement of Electric Vehicle charging stations to sustainably meet long-term demand. We outline a methodology to optimally allocate Electric Vehicle Charging stations using a novel approach to demand estimation. Using this approach the first two authors placed second in the Academic category of an International Shell competition which was created to obtain solutions to this problem. They were also provided with a grant to further study this approach and to develop a deployment strategy.

==> net.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9225183804940695] 
\draw   (10,139.75) .. controls (10,134.09) and (14.59,129.5) .. (20.25,129.5) .. controls (25.91,129.5) and (30.5,134.09) .. (30.5,139.75) .. controls (30.5,145.41) and (25.91,150) .. (20.25,150) .. controls (14.59,150) and (10,145.41) .. (10,139.75) -- cycle ;
%Shape: Circle [id:dp24679695337315277] 
\draw   (220,289.75) .. controls (220,284.09) and (224.59,279.5) .. (230.25,279.5) .. controls (235.91,279.5) and (240.5,284.09) .. (240.5,289.75) .. controls (240.5,295.41) and (235.91,300) .. (230.25,300) .. controls (224.59,300) and (220,295.41) .. (220,289.75) -- cycle ;
%Shape: Circle [id:dp014132762358123996] 
\draw   (220,10.25) .. controls (220,4.59) and (224.59,0) .. (230.25,0) .. controls (235.91,0) and (240.5,4.59) .. (240.5,10.25) .. controls (240.5,15.91) and (235.91,20.5) .. (230.25,20.5) .. controls (224.59,20.5) and (220,15.91) .. (220,10.25) -- cycle ;
%Shape: Circle [id:dp7162571100493828] 
\draw   (220,50.25) .. controls (220,44.59) and (224.59,40) .. (230.25,40) .. controls (235.91,40) and (240.5,44.59) .. (240.5,50.25) .. controls (240.5,55.91) and (235.91,60.5) .. (230.25,60.5) .. controls (224.59,60.5) and (220,55.91) .. (220,50.25) -- cycle ;
%Shape: Circle [id:dp5952263890328878] 
\draw   (69.5,190.25) .. controls (69.5,184.59) and (74.09,180) .. (79.75,180) .. controls (85.41,180) and (90,184.59) .. (90,190.25) .. controls (90,195.91) and (85.41,200.5) .. (79.75,200.5) .. controls (74.09,200.5) and (69.5,195.91) .. (69.5,190.25) -- cycle ;
%Shape: Circle [id:dp4165813860450367] 
\draw   (69.5,89.75) .. controls (69.5,84.09) and (74.09,79.5) .. (79.75,79.5) .. controls (85.41,79.5) and (90,84.09) .. (90,89.75) .. controls (90,95.41) and (85.41,100) .. (79.75,100) .. controls (74.09,100) and (69.5,95.41) .. (69.5,89.75) -- cycle ;
%Shape: Circle [id:dp20559565891130094] 
\draw   (219.5,90.25) .. controls (219.5,84.59) and (224.09,80) .. (229.75,80) .. controls (235.41,80) and (240,84.59) .. (240,90.25) .. controls (240,95.91) and (235.41,100.5) .. (229.75,100.5) .. controls (224.09,100.5) and (219.5,95.91) .. (219.5,90.25) -- cycle ;
%Shape: Circle [id:dp37949640066054136] 
\draw   (439.5,289.75) .. controls (439.5,284.09) and (444.09,279.5) .. (449.75,279.5) .. controls (455.41,279.5) and (460,284.09) .. (460,289.75) .. controls (460,295.41) and (455.41,300) .. (449.75,300) .. controls (444.09,300) and (439.5,295.41) .. (439.5,289.75) -- cycle ;
%Shape: Circle [id:dp3496593750280921] 
\draw   (439.5,90.25) .. controls (439.5,84.59) and (444.09,80) .. (449.75,80) .. controls (455.41,80) and (460,84.59) .. (460,90.25) .. controls (460,95.91) and (455.41,100.5) .. (449.75,100.5) .. controls (444.09,100.5) and (439.5,95.91) .. (439.5,90.25) -- cycle ;
%Shape: Circle [id:dp14901113634528196] 
\draw   (439.5,50.25) .. controls (439.5,44.59) and (444.09,40) .. (449.75,40) .. controls (455.41,40) and (460,44.59) .. (460,50.25) .. controls (460,55.91) and (455.41,60.5) .. (449.75,60.5) .. controls (444.09,60.5) and (439.5,55.91) .. (439.5,50.25) -- cycle ;
%Shape: Circle [id:dp2942956453557668] 
\draw   (439.5,10.25) .. controls (439.5,4.59) and (444.09,0) .. (449.75,0) .. controls (455.41,0) and (460,4.59) .. (460,10.25) .. controls (460,15.91) and (455.41,20.5) .. (449.75,20.5) .. controls (444.09,20.5) and (439.5,15.91) .. (439.5,10.25) -- cycle ;
%Straight Lines [id:da9999209755866305] 
\draw    (30,140) -- (78.44,101.25) ;
\draw [shift={(80,100)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5222108336521673] 
\draw    (30.75,139.75) -- (78.45,178.73) ;
\draw [shift={(80,180)}, rotate = 219.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da409562625959773] 
\draw    (90,90) -- (218.3,11.05) ;
\draw [shift={(220,10)}, rotate = 148.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8261961325085021] 
\draw    (90,90) -- (218.09,50.59) ;
\draw [shift={(220,50)}, rotate = 162.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5913645363005202] 
\draw    (90,90) -- (217.5,90.25) ;
\draw [shift={(219.5,90.25)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33489426820685275] 
\draw    (90,90) -- (218.66,288.32) ;
\draw [shift={(219.75,290)}, rotate = 237.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6143643434984076] 
\draw    (240.5,10.25) -- (438,10) ;
\draw [shift={(440,10)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42750614096198825] 
\draw    (240,50) -- (437.5,50.25) ;
\draw [shift={(439.5,50.25)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7255581864841386] 
\draw    (240.5,10.25) -- (438.54,49.86) ;
\draw [shift={(440.5,50.25)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4499994685257852] 
\draw    (240,10) -- (438.14,89.26) ;
\draw [shift={(440,90)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da50499777943713] 
\draw    (240.5,10.25) -- (438.84,288.37) ;
\draw [shift={(440,290)}, rotate = 234.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38391018169448576] 
\draw    (240,50) -- (438.04,89.61) ;
\draw [shift={(440,90)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6128411155432044] 
\draw    (240.5,50.25) -- (438.54,10.64) ;
\draw [shift={(440.5,10.25)}, rotate = 168.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9851077251490626] 
\draw    (240,50) -- (438.22,288.21) ;
\draw [shift={(439.5,289.75)}, rotate = 230.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da437369958224904] 
\draw    (240.5,289.75) -- (438,290) ;
\draw [shift={(440,290)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4588438953596129] 
\draw    (240,290) -- (438.34,11.88) ;
\draw [shift={(439.5,10.25)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7071948311109162] 
\draw    (240,290) -- (438.72,51.54) ;
\draw [shift={(440,50)}, rotate = 129.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8831614174763135] 
\draw    (240,290) -- (438.59,91.41) ;
\draw [shift={(440,90)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8019641992827052] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (229,135.5) .. controls (229,133.01) and (226.99,131) .. (224.5,131) .. controls (222.01,131) and (220,133.01) .. (220,135.5) .. controls (220,137.99) and (222.01,140) .. (224.5,140) .. controls (226.99,140) and (229,137.99) .. (229,135.5) -- cycle ;
%Shape: Circle [id:dp7213600668937401] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (459,134.5) .. controls (459,132.01) and (456.99,130) .. (454.5,130) .. controls (452.01,130) and (450,132.01) .. (450,134.5) .. controls (450,136.99) and (452.01,139) .. (454.5,139) .. controls (456.99,139) and (459,136.99) .. (459,134.5) -- cycle ;
%Shape: Circle [id:dp5621720825515114] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (230,254.5) .. controls (230,252.01) and (227.99,250) .. (225.5,250) .. controls (223.01,250) and (221,252.01) .. (221,254.5) .. controls (221,256.99) and (223.01,259) .. (225.5,259) .. controls (227.99,259) and (230,256.99) .. (230,254.5) -- cycle ;
%Shape: Circle [id:dp7367082871727021] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (230,194.5) .. controls (230,192.01) and (227.99,190) .. (225.5,190) .. controls (223.01,190) and (221,192.01) .. (221,194.5) .. controls (221,196.99) and (223.01,199) .. (225.5,199) .. controls (227.99,199) and (230,196.99) .. (230,194.5) -- cycle ;
%Shape: Circle [id:dp0815038595050952] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (459,255.5) .. controls (459,253.01) and (456.99,251) .. (454.5,251) .. controls (452.01,251) and (450,253.01) .. (450,255.5) .. controls (450,257.99) and (452.01,260) .. (454.5,260) .. controls (456.99,260) and (459,257.99) .. (459,255.5) -- cycle ;
%Shape: Circle [id:dp778673437413225] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (459,194.5) .. controls (459,192.01) and (456.99,190) .. (454.5,190) .. controls (452.01,190) and (450,192.01) .. (450,194.5) .. controls (450,196.99) and (452.01,199) .. (454.5,199) .. controls (456.99,199) and (459,196.99) .. (459,194.5) -- cycle ;
%Straight Lines [id:da5623500351594111] 
\draw    (90,190.25) -- (218.64,51.47) ;
\draw [shift={(220,50)}, rotate = 132.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23682707269089764] 
\draw    (90,190.25) -- (218.42,91.22) ;
\draw [shift={(220,90)}, rotate = 142.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3516905841447291] 
\draw    (90,190) -- (218.17,288.78) ;
\draw [shift={(219.75,290)}, rotate = 217.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12767455248208504] 
\draw    (90,190) -- (218.83,11.62) ;
\draw [shift={(220,10)}, rotate = 125.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (25,165) node  [font=\small]  {$\sum _{i}\tilde{D}_{i}$};
% Text Node
\draw (467.5,194) node  [font=\small]  {$\tilde{D}_{i}$};
% Text Node
\draw (471.5,6) node  [font=\small]  {$\tilde{D}_{0}$};
% Text Node
\draw (477,286) node  [font=\small]  {$\tilde{D}_{4095}$};
% Text Node
\draw (50,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (67.07,152.5) node  [font=\scriptsize]  {$\frac{r}{\Gamma_{fcs}}$};
% Text Node
\draw (49.79,97) node  [font=\scriptsize]  {$\text{cost=}\frac{1}{\Gamma_{scs}}$};
% Text Node
\draw (229.75,90.25) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (79.75,89.75) node  [font=\scriptsize]  {$s$};
% Text Node
\draw (79.75,190.25) node  [font=\scriptsize]  {$f$};
% Text Node
\draw (275.06,114.5) node  [font=\scriptsize]  {$\text{flow=} x_{i}{}_{j}$};
% Text Node
\draw (159,182) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{s}{}_{j}$};
% Text Node
\draw (129,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{f}{}_{j}$};
% Text Node
\draw (290.63,137) node  [font=\scriptsize]  {$\text{cost=} d_{i}{}_{j}$};
% Text Node
\draw (449.75,90.25) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (20.25,139.75) node  [font=\scriptsize]  {$T$};
% Text Node
\draw (39.14,119.5) node  [font=\scriptsize]  {$x_{Ts}$};
% Text Node
\draw (230.25,289.75) node  [font=\scriptsize]  {$99$};


\end{tikzpicture}
